Heteroclinic Dynamics in Network Dynamical Systems with Higher-Order Interactions

Heteroclinic structures organize global features of dynamical systems. We analyze whether heteroclinic structures can arise in network dynamics with higher-order interactions which describe the nonlinear interactions between three or more units. We find that while commonly analyzed model equations such as network dynamics on undirected hypergraphs may be useful to describe local dynamics such as cluster synchronization, they give rise to obstructions that allow to design heteroclinic structures in phase space. By contrast, directed hypergraphs break the homogeneity and lead to vector fields that support heteroclinic structures.

==> ex/full.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
	\path[line width=1.5pt]
	(2) edge [edge, bend left=10] (1)
	(3) edge [edge, bend left=10] (1)
	
	(1) edge [edge, bend left=10] (2)
	(3) edge [edge, bend left=10] (2)
	
	(1) edge [edge, bend left=10] (3)
	(2) edge [edge, bend left=10] (3)
	;
\end{tikzpicture}
\end{document}

==> ex/gh_net.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
	\path[line width=1.5pt]
	(2) edge [edge, bend left=10] (1)
	(3) edge [edge, bend left=10, dashed] (1)
	
	(1) edge [edge, bend left=10, dashed] (2)
	(3) edge [edge, bend left=10] (2)
	
	(1) edge [edge, bend left=10] (3)
	(2) edge [edge, bend left=10, dashed] (3)
	;
\end{tikzpicture}
\end{document}

==> ex/oscar1.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
	\path[line width=1.5pt]
	(2) edge [edge, bend left=10] (1)
	(3) edge [edge, bend left=10] (1)
	
	(1) edge [edge, bend left=10] (2)
	(3) edge [edge, bend left=10] (2)
	
	(1) edge [edge, bend left=10] (3)
	(2) edge [edge, bend left=10] (3)
	;

    % hyperedge starting points
    \node[rotate=50, regular polygon, regular polygon sides=3, minimum width=4.5cm] (tr2) at (0,0) {};
	\coordinate (he1) at (tr2.corner 1);
	\coordinate (he2) at (tr2.corner 2);
	\coordinate (he3) at (tr2.corner 3);
	
	%hyperedge inputs
	\path[line width=1pt]
	(1) edge [in=north, out=north] (he1)
	(2) edge [in=south west, out=west] (he1)
	
	(2) edge [in=south east, out=south east] (he2)
	(1) edge [in=west, out=south west] (he2)
	
	(3) edge [in=north, out=north] (he3)
	(2) edge [in=south east, out=east] (he3)
	;

	%hyperedges
	\draw[hyperedge] (he1) -- (1);
	\draw[hyperedge] (he2) -- (2);
	\draw[hyperedge] (he3) -- (3);
\end{tikzpicture}
\end{document}

==> ex/oscar2.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
	\path[line width=1.5pt]
	(2) edge [edge, bend left=10] (1)
	(3) edge [edge, bend left=10] (1)
	
	(1) edge [edge, bend left=10] (2)
	(3) edge [edge, bend left=10] (2)
	
	(1) edge [edge, bend left=10] (3)
	(2) edge [edge, bend left=10] (3)
	;

    % hyperedge starting points
    \node[rotate=50, regular polygon, regular polygon sides=3, minimum width=4.5cm] (tr2) at (0,0) {};
	\coordinate (he1) at (tr2.corner 1);
	\coordinate (he2) at (tr2.corner 2);
	\coordinate (he3) at (tr2.corner 3);
	
	%hyperedge inputs
	\path[line width=1pt]
	(2) edge [in=west, out=west] (he1)
	(3) edge [in=north, out=north] (he1)
	
	(2) edge [in=south east, out=south east] (he2)
	(1) edge [in=west, out=south west] (he2)
	
	(3) edge [in=south east, out=south east] (he3)
	(1) edge [in=north, out=north] (he3)
	;

	%hyperedges
	\draw[hyperedge] (he1) -- (1);
	\draw[hyperedge] (he2) -- (2);
	\draw[hyperedge] (he3) -- (3);
\end{tikzpicture}
\end{document}

==> ex/oscar4net.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
	\path[line width=1.5pt]
	(2) edge [bend left=10, -stealth, shorten >=1pt, shorten <=1pt, line width=1.5pt, dashed] (1)
	(3) edge [edge, bend left=10] (1)
	
	(1) edge [edge, bend left=10, -stealth, shorten >=1pt, shorten <=1pt, line width=1.5pt, dashed] (2)
	(3) edge [edge, bend left=10] (2)
	
	(1) edge [edge, bend left=10] (3)
	(2) edge [edge, bend left=10, -stealth, shorten >=1pt, shorten <=1pt, line width=1.5pt, dashed] (3)
	;
\end{tikzpicture}
\end{document}

==> ex/oscar6.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=4.5cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
%	\path[line width=1.5pt]
%	(2) edge [edge, bend left=10] (1)
%	(3) edge [edge, bend left=10] (1)
%	
%	(1) edge [edge, bend left=10] (2)
%	(3) edge [edge, bend left=10] (2)
%	
%	(1) edge [edge, bend left=10] (3)
%	(2) edge [edge, bend left=10] (3)
%	;

    % hyperedge starting points
    \node[rotate=50, regular polygon, regular polygon sides=3, minimum width=6cm] (tr2) at (0,0) {};
	\coordinate (he1-1) at (tr2.corner 1);
	\coordinate (he2-1) at (tr2.corner 2);
	\coordinate (he3-1) at (tr2.corner 3);

    \node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr3) at (0,0) {};
	\coordinate (he1-2) at (tr3.corner 1);
	\coordinate (he2-2) at (tr3.corner 2);
	\coordinate (he3-2) at (tr3.corner 3);
	
	%hyperedge inputs
	\path[line width=1pt]
	(1) edge [in=north, out=north] (he1-1)
	(2) edge [in=south west, out=west] (he1-1)
	
	(2) edge [in=south east, out=south east] (he2-1)
	(1) edge [in=west, out=south west] (he2-1)
	
	(3) edge [in=north, out=north] (he3-1)
	(2) edge [in=south east, out=east] (he3-1)
	;

    \path[line width=1pt]
	(2) edge [in=south, out=north west] (he1-2)
	(3) edge [in=east, out=west] (he1-2)
	
	(1) edge [in=north west, out=south] (he2-2)
	(3) edge [in=north east, out=south west] (he2-2)
	
	(1) edge [in=west, out=north east] (he3-2)
	(2) edge [in=south west, out=north east] (he3-2)
	;

	%hyperedges
	\draw[hyperedge] (he1-1) -- (1);
	\draw[hyperedge] (he2-1) -- (2);
	\draw[hyperedge] (he3-1) -- (3);

    \draw[hyperedge] (he1-2) -- (1);
	\draw[hyperedge] (he2-2) -- (2);
	\draw[hyperedge] (he3-2) -- (3);
\end{tikzpicture}
\end{document}

==> ex/oscar7.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=4.5cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
%	\path[line width=1.5pt]
%	(2) edge [edge, bend left=10] (1)
%	(3) edge [edge, bend left=10] (1)
%	
%	(1) edge [edge, bend left=10] (2)
%	(3) edge [edge, bend left=10] (2)
%	
%	(1) edge [edge, bend left=10] (3)
%	(2) edge [edge, bend left=10] (3)
%	;

    % hyperedge starting points
    \node[rotate=50, regular polygon, regular polygon sides=3, minimum width=6cm] (tr2) at (0,0) {};
	\coordinate (he1-1) at (tr2.corner 1);
	\coordinate (he2-1) at (tr2.corner 2);
	\coordinate (he3-1) at (tr2.corner 3);

    \node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr3) at (0,0) {};
	\coordinate (he1-2) at (tr3.corner 1);
	\coordinate (he2-2) at (tr3.corner 2);
	\coordinate (he3-2) at (tr3.corner 3);
	
	%hyperedge inputs
	\path[line width=1pt]
	(2) edge [in=west, out=west] (he1-1)
	(3) edge [in=north west, out=north] (he1-1)
	
	(2) edge [in=south east, out=south east] (he2-1)
	(1) edge [in=west, out=south west] (he2-1)
	
	(3) edge [in=south east, out=south east] (he3-1)
	(1) edge [in=north, out=north] (he3-1)
	;

    \path[line width=1pt]
	(1) edge [in=north east, out=east] (he1-2)
	(2) edge [in=south east, out=north west] (he1-2)
	
	(2) edge [in=north west, out=north west] (he2-2)
	(3) edge [in=north east, out=south] (he2-2)
	
	(3) edge [in=north west, out=north west] (he3-2)
	(2) edge [in=south west, out=north east] (he3-2)
	;

	%hyperedges
	\draw[hyperedge] (he1-1) -- (1);
	\draw[hyperedge] (he2-1) -- (2);
	\draw[hyperedge] (he3-1) -- (3);

    \draw[hyperedge] (he1-2) -- (1);
	\draw[hyperedge] (he2-2) -- (2);
	\draw[hyperedge] (he3-2) -- (3);
\end{tikzpicture}
\end{document}

==> ex/oscar_net.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.spaced}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}

\definecolor{uhhrot}{RGB}{226,0,26}
\definecolor{uhhrotlight}{RGB}{228,68,84}
\definecolor{uhhblau}{RGB}{0,156,209}
\definecolor{uhhblauwort}{RGB}{0,133,179}
\definecolor{uhhsteingrau}{RGB}{59,81,91}
\definecolor{uhhdarkgrey}{RGB}{142,169,214}
\definecolor{uhhlightgrey}{RGB}{204,218,243}

\definecolor{red}{RGB}{226,0,26}
\definecolor{blue}{RGB}{0,156,209}
\definecolor{grey}{RGB}{59,81,91}
\definecolor{mix}{RGB}{123,71,109}
\begin{document}
\begin{tikzpicture}[
%			background rectangle/.style={
%				fill=grey!10
%			},
%			show background rectangle,
%	->,
%	>=stealth',
%	shorten >=1pt,
%	shorten <=1pt,
	%		auto,
	%		node distance=5cm,
	square/.style = {
		regular polygon,
		regular polygon sides=4
	},
	main node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		circle,
		%			scale = 3,
		draw,
		font=\sffamily,
		inner sep=2pt,
		fill=white
	},
	second node/.style={
		%			node distance=2cm,
		line width=1.5pt, 
		square, 
		%			scale = 3,
		draw, 
		font=\sffamily,
		rounded corners, 
		inner sep=2pt
	},
	edge/.style={
		-stealth,
		shorten >=1pt,
		shorten <=1pt,
		line width=1.5pt
	},
	hyperedge/.style={
		Round Cap-{Triangle[length=3mm, width=2mm]},
		line width=5pt
	}
	]
	\node[rotate=50, regular polygon, regular polygon sides=3, minimum width=3cm] (tr) at (0,0) {};
	
	\node[main node] (1) at (tr.corner 1) {};
	\node[main node] (2) at (tr.corner 2) {};
	\node[main node] (3) at (tr.corner 3) {};
	
	%edges
	\path[line width=1.5pt]
	(2) edge [edge, bend left=10] (1)
	(3) edge [edge, bend left=10, dashed] (1)
	
	(1) edge [edge, bend left=10] (2)
	(3) edge [edge, bend left=10, dashed] (2)
	
	(1) edge [edge, bend left=10, dashed] (3)
	(2) edge [edge, bend left=10] (3)
	;
\end{tikzpicture}
\end{document}
